Dissipative dynamics of a quantum two-state system in presence of nonequilibrium quantum noise

We analyze the real-time dynamics of a quantum two-state system in the presence of nonequilibrium quantum fluctuations. The latter are generated by a coupling of the two-state system to a single electronic level of a quantum dot which carries a nonequilibrium tunneling current. We restrict to the sequential tunneling regime and calculate the dynamics of the two-state system, of the dot population, and of the nonequilibrium charge current on the basis of a diagrammatic perturbative method valid for a weak tunneling coupling. We find a nontrivial dependence of the relaxation and dephasing rates of the two-state system due to the nonequilibrium fluctuations which is directly linked to the structure of the unperturbed central system. In addition, a Heisenberg-Langevin-equation of motion allows us to calculate the correlation function of the nonequilibrium fluctuations. By this, we obtain a generalized nonequilibrium fluctuation relation which includes the equilibrium fluctuation-dissipation theorem. A straightforward extension to the case with a time-periodic ac voltage is shown.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

